Beyond Regularity: Simple versus Optimal Mechanisms, Revisited

A large proportion of the Bayesian mechanism design literature is restricted to the family of regular distributions $\mathbb{F}_{\tt reg}$ [Mye81] or the family of monotone hazard rate (MHR) distributions $\mathbb{F}_{\tt MHR}$ [BMP63], which overshadows this beautiful and well-developed theory. We (re-)introduce two generalizations, the family of quasi-regular distributions $\mathbb{F}_{\tt Q-reg}$ and the family of quasi-MHR distributions $\mathbb{F}_{\tt Q-MHR}$. All four families together form the following hierarchy: $\mathbb{F}_{\tt MHR} \subsetneq (\mathbb{F}_{\tt reg} \cap \mathbb{F}_{\tt Q-MHR}) \subsetneq \mathbb{F}_{\tt Q-reg}$ and $\mathbb{F}_{\tt Q-MHR} \subsetneq (\mathbb{F}_{\tt reg} \cup \mathbb{F}_{\tt Q-MHR}) \subsetneq \mathbb{F}_{\tt Q-reg}$. The significance of our new families is manifold. First, their defining conditions are immediate relaxations of the regularity/MHR conditions (i.e., monotonicity of the virtual value functions and/or the hazard rate functions), which reflect economic intuition. Second, they satisfy natural mathematical properties (about order statistics) that are violated by both original families $\mathbb{F}_{\tt reg}$ and $\mathbb{F}_{\tt MHR}$. Third but foremost, numerous results [BK96, HR09a, CD15, DRY15, HR14, AHN+19, JLTX20, JLQ+19b, FLR19, GHZ19b, JLX23, LM24] established before for regular/MHR distributions now can be generalized, with or even without quantitative losses.

==> figure/BOM_BOUP_iid_example.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = $\quant$,
ylabel = $\revcurve(\quant)$,
xtick={0, 1},
ytick={0, 0.2, 1},
xticklabels={0, 1},
yticklabels={0, $\frac{1}{n}$, 1},
xmin=0,xmax=1.1,ymin=-0.0,ymax=1.2,
width=0.5\textwidth,
height=0.4\textwidth,
samples=500]

\addplot[domain=0.0001:1, black!100!white, line width=0.5mm] (x, {x/(1-(1-x)^5)});





\addplot[dotted, gray, line width=0.3mm] (1, 0) -- (1, 1) -- (0, 1);



\end{axis}

\end{tikzpicture}

==> figure/BOM_BOUR_iid_example.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = $\quant$,
ylabel = $\revcurve(\quant)$,
xtick={0, 1},
ytick={0, 0.2, 0.8725},
xticklabels={0, 1},
yticklabels={0, $\frac{1}{n}$, $a$},
xmin=0,xmax=1.1,ymin=-0.0,ymax=1.,
width=0.5\textwidth,
height=0.4\textwidth,
samples=1000]

\addplot[domain=0.0001:0.18648, black!100!white, line width=0.5mm] (x, {(1 - x)/5});

\addplot[domain=0.18648:1, black!100!white, line width=0.5mm] (x, {0.8725*x});



\addplot[dotted, gray, line width=0.3mm] (1, 0) -- (1, 0.8725) -- (0, 0.8725);

\addplot[domain=0.0001:1, black!100!white, dashed, gray, line width=0.3mm] (x, {(1 - x)/5});



\end{axis}

\end{tikzpicture}

==> figure/BOM_IP_iid_example.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = $\quant$,
ylabel = $\revcurve(\quant)$,
xtick={0, 1},
ytick={0, 0.12032, 1},
xticklabels={0, 1},
yticklabels={0, $\frac{a}{n}$, $1$},
xmin=0,xmax=1.1,ymin=-0.0,ymax=1.2,
width=0.5\textwidth,
height=0.4\textwidth,
samples=500]

\addplot[domain=0.0001:0.106548, black!100!white, line width=0.5mm] (x, {x * (1-x) * 0.6016 / 5 / x});

\addplot[domain=0.106548:1, black!100!white, line width=0.5mm] (x, {x * (1+0.01 * (1-x))});




\addplot[dotted, gray, line width=0.3mm] (1, 0) -- (1, 1) -- (0, 1);


\addplot[domain=0.0001:1, black!100!white, dashed, gray, line width=0.3mm] (x, {x * (1-x) * 0.6016 / 5 / x});


\end{axis}

\end{tikzpicture}

==> figure/BOUR_IP_analysis.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
% xlabel = $\quant$,
ylabel = $\revcurve_{(1)}(\cdot)$,
xtick={0, 0.642857, 0.725, 0.8, 1},
ytick={0, 0.176785675, 0.229591877551, 1},
xticklabels={0, $\quant\primed$, $\quant$, $\quant_\reserve$, 1},
yticklabels={0, $\val\quant\primed$, $\revcurve_{(1)}(\quant\primed)$, $1$},
xmin=0,xmax=1.1,ymin=-0.0,ymax=0.32,
width=0.7\textwidth,
height=0.4\textwidth,
samples=500]

\fill[blue!20] (0,0) -- (0.642857, 0.229591877551) -- (0.725, 0.199375) -- cycle;

\addplot[domain=0:1, black!100!white, line width=0.5mm] (x, {x * (1-x)});




\addplot[line width=0.5mm, dashed] (0, 0) -- (0.8, 0.22);

\addplot[line width=0.5mm, dashed] (0, 0) -- (0.7, 0.25);

\addplot[dotted, gray, line width=0.3mm] (0.725, 0) -- (0.725, 0.199375);% -- (0, 0.199375);

\addplot[dotted, gray, line width=0.3mm] (0.642857, 0.176785675) -- (0, 0.176785675);

\addplot[dotted, gray, line width=0.3mm] (0.642857, 0) -- (0.642857, 0.229591877551) -- (0, 0.229591877551);


\draw (0.73, 0.26) node {$\val\primed$};
\draw (0.83, 0.225) node {$\val$};

\draw[decorate,decoration={brace,amplitude=8pt}] (0.642857,0) -- (0.725,0) node[midway,above=4pt] {$\Delta_\quant$};


\end{axis}

\end{tikzpicture}

==> figure/MHR-order-analysis.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = $\val\primed$,
xtick={0,  0.25, 0.5},
ytick={0, 0.25},
xticklabels={0, $a$, $\val$},
yticklabels={0, $\cumhazardrate(\val)$},
xmin=0,xmax=1.1,ymin=-0.05,ymax=1.1,
width=0.5\textwidth,
height=0.4\textwidth,
samples=50]


\addplot[domain=0:1, black!100!white, line width=0.5mm] (x, {x * x});


\addplot[line width=0.5mm, dashed] (0, 0) -- (0.25, 0) -- (1, 0.75);


\addplot[dotted, gray, line width=0.3mm] (0.5, 0) -- (0.5, 0.25) -- (0, 0.25);

\draw (0.85, 0.45) node {$\auxcumhazardrate(\val\primed)$};

\draw (0.85, 0.92) node {$\cumhazardrate(\val\primed)$};

\end{axis}

\end{tikzpicture}

==> figure/quasi-mhr-geometric-definition.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = $\val\primed$,
xtick={0, 2},
ytick={0, 0.69315},
xticklabels={0, $\val$},
yticklabels={0, $\cumhazardrate(\val)$},
xmin=0,xmax=3.5,ymin=-0.01,ymax=1.3,
width=0.5\textwidth,
height=0.4\textwidth,
samples=50]

\addplot[domain=0:1, black!100!white, line width=0.5mm] (x, {0});

\addplot[domain=1:2.7182818, black!100!white, line width=0.5mm] (x, {ln(x)});

\addplot[domain=2.7182818:3.5, black!100!white, line width=0.5mm] (x, {x/exp(1)});


\addplot[dashed, line width=0.5mm] (2, 0.69315) -- (0, 0);


\addplot[dotted, gray, line width=0.3mm] (2, 0.69315) -- (2, 0);

\addplot[dotted, gray, line width=0.3mm] (2, 0.69315) -- (0, 0.69315);

\draw (0.82, 0.47) node {$\frac{\val\primed}{\val}\cumhazardrate(\val)$};

\draw (3, 0.92) node {$\cumhazardrate(\val\primed)$};

\end{axis}

\end{tikzpicture}

==> figure/quasi-regular-geometric-definition.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = $\quant\primed$,
xtick={0,  0.5, 1},
ytick={0, 0.75},
xticklabels={0, $\quant$, 1},
yticklabels={0, $\revcurve(\quant)$},
xmin=0,xmax=1.1,ymin=-0.0,ymax=1,
width=0.5\textwidth,
height=0.4\textwidth,
samples=50]


\addplot[domain=0:0.5, black!100!white, line width=0.5mm] (x, {4 * x - 5*x*x});

\addplot[domain=0.5:0.625, black!100!white, line width=0.5mm] (x, {-x + 1.25});


\addplot[domain=0.625:1, black!100!white, line width=0.5mm] (x, {x});

\addplot[dashed, line width=0.5mm] (0.5, 0.75) -- (1, 0);


\addplot[dotted, gray, line width=0.3mm] (0.5, 0.75) -- (0.5, 0);

\addplot[dotted, gray, line width=0.3mm] (0.5, 0.75) -- (0, 0.75);

\draw (0.82, 0.5) node {$\frac{1-\quant\primed}{1 - \quant}\revcurve(\quant)$};

\draw (0.78, 0.9) node {$\revcurve(\quant\primed)$};

\end{axis}

\end{tikzpicture}

==> figure/regular-order-analysis.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = $\quant$,
xtick={0,  0.25, 1},
ytick={0, 0.25, 0.5, 1.25},
xticklabels={0, $\quant\doubleprimed$, 1},
yticklabels={0, $a$, $\revcurve(\quant\primed)$, $b$},
xmin=0,xmax=1.1,ymin=-0.0,ymax=1.35,
width=0.5\textwidth,
height=0.4\textwidth,
samples=50]


\addplot[domain=0:0.5, black!100!white, line width=0.5mm] (x, {3 * x - 4*x*x});
\addplot[line width=0.5mm] (0.5, 0.5) -- (1, 0);


\addplot[line width=0.5mm, dashed] (0, 0.25) -- (1, 1.25);


\addplot[dotted, gray, line width=0.3mm] (0.25, 0) -- (0.25, 0.5) -- (0, 0.5);

\addplot[dotted, gray, line width=0.3mm] (1, 0) -- (1, 1.25) -- (0, 1.25);

\draw (0.82, 0.31) node {$\revcurve(\quant)$};

\draw (0.8, 0.9) node {$\auxrevcurve(\quant)$};

\end{axis}

\end{tikzpicture}
